Discrete Tokenization for Multimodal LLMs: A Comprehensive Survey

The rapid advancement of large language models (LLMs) has intensified the need for effective mechanisms to transform continuous multimodal data into discrete representations suitable for language-based processing. Discrete tokenization, with vector quantization (VQ) as a central approach, offers both computational efficiency and compatibility with LLM architectures. Despite its growing importance, there is a lack of a comprehensive survey that systematically examines VQ techniques in the context of LLM-based systems. This work fills this gap by presenting the first structured taxonomy and analysis of discrete tokenization methods designed for LLMs. We categorize 8 representative VQ variants that span classical and modern paradigms and analyze their algorithmic principles, training dynamics, and integration challenges with LLM pipelines. Beyond algorithm-level investigation, we discuss existing research in terms of classical applications without LLMs, LLM-based single-modality systems, and LLM-based multimodal systems, highlighting how quantization strategies influence alignment, reasoning, and generation performance. In addition, we identify key challenges including codebook collapse, unstable gradient estimation, and modality-specific encoding constraints. Finally, we discuss emerging research directions such as dynamic and task-adaptive quantization, unified tokenization frameworks, and biologically inspired codebook learning. This survey bridges the gap between traditional vector quantization and modern LLM applications, serving as a foundational reference for the development of efficient and generalizable multimodal systems. A continuously updated version is available at: https://github.com/jindongli-Ai/LLM-Discrete-Tokenization-Survey.

==> figs/fig_tree.tex <==

\tikzstyle{leaf}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=mygreen!40,text opacity=1, 
    fill opacity=.5,  text=black,align=left,font=\scriptsize,
    inner xsep=3pt,
    inner ysep=1pt,
    ]
\tikzstyle{middle}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=output-white!40,text opacity=1, 
    fill opacity=.5,  text=black,align=center,font=\scriptsize,
    inner xsep=7pt,
    inner ysep=1pt,
    ]



\begin{forest}
    for tree={
        forked edges,
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=middle,
        font=\scriptsize,
        rectangle,
        line width=0.2pt,
        % draw=output-black,
        draw = black!40,
        rounded corners=2pt,
        align=left,
        minimum width=2em, 
        s sep=6pt, 
        l sep=8pt,
        inner xsep = 2pt,
        inner ysep = 2pt,
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.parent anchor) -- ++(1.5mm,0) |- (.child anchor) \forestoption{edge label};},
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
        font=\linespread{1}\selectfont,
    },
    where level=1{font=\footnotesize,fill=blue!0}{},
    where level=2{font=\footnotesize,fill=pink!0}{},
    where level=3{font=\footnotesize,fill=green!0}{},
    where level=4{font=\footnotesize,fill=mygreen!5}{},
    where level=5{font=\footnotesize,fill=mygreen!5}{},
    where level=6{font=\footnotesize,fill=mygreen!5}{},
    [\textbf{Discrete Tokenization}, ver, color=mycolor_0, fill=mycolor_0, text=black, font=\footnotesize, text centered, inner ysep=7pt, text width=60em
        % [Introduction (\S\ref{sec_Introduction}), color=mycolor_1, fill=mycolor_1, text=black, inner xsep=10pt, inner ysep=6pt, text width=18em
        % ]
        [Fundamental Techniques (\S\ref{Sec_Fundamental-Techniques}), color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=6pt, text width=15em
            [Vector Quantization (VQ) % (\S\ref{subsec:Vianlla-Vector-Quantization(VQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    VQ-VAE~\cite{2019_FITEE_Survey_Vector-Quantization=A-Review, 2017_NeurlPS_VQ-VAE_Neural-discrete-representation-learning},
                    VQ-VAE-2~\cite{2019_NeurlPS_vq_vae_2_Generating-diverse-high-fidelity-images-with-vq-vae-2},
                    VQGAN~\cite{2021_CVPR_VQGAN_Taming-transformers-for-high-resolution-image-synthesis},
                    HyperVQ~\cite{2024_arXiv_HyperVQ_Hypervq-Mlr-based-vector-quantization-in-hyperbolic-space},
                    HQA~\cite{2020_NeurlPS_HQA_Hierarchical-quantized-autoencoders},
                    CVQ-VAE~\cite{2013_CVQ_VAE_Online-clustered-codebook},  
                    IBQ~\cite{2024_arXiv_IBQ_Taming-scalable-visual-tokenizer-for-autoregressive-image-generation}, \\ [0.2em]
                    VQGAN-LC~\cite{2024_arXv_VQGAN-LC_Scaling-the-codebook-size-of-vqgan-to-100000-with-a-utilization-rate-of-99},
                    SimVQ~\cite{2024_arXiv_SimVQ_Addressing-representation-collapse-in-vector-quantized-models-with-one-linear-layer},
                    soft VQ-VAE~\cite{2020_AAAI_soft-VQ-VAE_Vector-quantization-based-regularization-for-autoencoders},
                    SCQ~\cite{2024_L4DC_SCQ_Soft-Convex-Quantization=Revisiting-Vector-Quantization-with-Convex-Optimization},
                    SHVQ~\cite{2017_NeurlPS_SHVQ_Soft-to-hard-vector-quantization-for-end-to-end-learning-compressible-representations},
                    SQ-VAE~\cite{2022_arXiv_SQ_VAE_Sq-vae-Variational-bayes-on-discrete-representation-with-self-annealed-stochastic-quantization},
                    HQ-VAE~\cite{2024_TMLR_HQ-VAE_Hq-vae=Hierarchical-discrete-representation-learning-with-variational-bayes}, \\ [0.2em]
                    HC-VQ~\cite{2022_arXiv_HC-VQ_Homology-constrained-vector-quantization-entropy-regularizer},
                    Reg-VQ~\cite{2023_CVPR_Reg-VQ_Regularized-vector-quantization-for-tokenized-image-synthesis},
                    VQ-WAE~\cite{2023_ICML_VQ-WAE_Vector-Quantized-Wasserstein-Auto-Encoder},
                    VQ-VAE+Affine~\cite{2023_ICML_Straightening-Out-the-Straight-Through-Estimator=Overcoming-Optimization-Challenges-in-Vector-Quantized-Networks}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Residual Vector Quantization (RVQ) % (\S\ref{subsec:Residual-Vector-Quantization(RVQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    RVQ~\cite{2010_MDPI_RVQ_Approximate-nearest-neighbor-search-by-residual-vector-quantization},
                    SQ~\cite{2014_arXiv_SQ_Stacked-quantizers-for-compositional-vector-compression},
                    IRVQ~\cite{2015_arXiv_IRVQ_Improved-residual-vector-quantization-for-high-dimensional-approximate-nearest-neighbor-search},
                    ERVQ~\cite{2017_Multimedia-Systems_ERVQ_Optimized-residual-vector-quantization-for-efficient-approximate-nearest-neighbor-search},
                    GRVQ~\cite{2017_IEEE-Multimedia_GRVQ_Generalized-residual-vector-quantization-and-aggregating-tree-for-large-scale-search},
                    CompQ~\cite{2016_TKDE_CompQ_Competitive-quantization-for-approximate-nearest-neighbor-search},
                    PRVQ~\cite{2014_IEEE-multimedia_PRVQ_Projected-residual-vector-quantization-for-ANN-search},
                    TRQ~\cite{2015_arXiv_TRQ_Transformed-residual-quantization-for-approximate-nearest-neighbor-search}, \\ [0.2em]
                    RVQ-P~\cite{2016_Neurocomputing_RVQ-P-RVQ-NP_Parametric-and-nonparametric-residual-vector-quantization-optimizations-for-ANN-search},
                    RVQ-NP~\cite{2016_Neurocomputing_RVQ-P-RVQ-NP_Parametric-and-nonparametric-residual-vector-quantization-optimizations-for-ANN-search},
                    QINCo~\cite{2024_arXiv_QINCo_Residual-quantization-with-implicit-neural-codebooks},
                    QINCo2~\cite{2025_arXiv_QinCo2_Qinco2-Vector-Compression-and-Search-with-Improved-Implicit-Neural-Codebooks}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Product Quantization (PQ) % (\S\ref{subsec:Product-Quantization(PQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    PQ~\cite{2018_TMTA_Survey_A-survey-of-product-quantization,2011_TPAMI_PQ_Product-Quantization-for-Nearest-Neighbor-Search},
                    OPQ~\cite{2013_CVPR_OPQ_Optimized-Product-Quantization-for-Approximate-Nearest-Neighbor-Search},
                    LOPQ~\cite{2014_CVPR_LOPQ-Locally-Optimized-Product-Quantization-for-Approximate-Nearest-Neighbor-Search},
                    CKM~\cite{2013_CVPR_CKM_Cartesian-k-means},
                    OCKM~\cite{2015_TKDE_OCKM_Optimized-cartesian-k-means},
                    Online PQ~\cite{2018_TKDE_Online-PQ_Online-product-quantization},
                    Online OPQ~\cite{2020_ICDM_Online-OPQ_Online-optimized-product-quantization}, \\ [0.2em]
                    RVPQ~\cite{2023_ESWA_RVPQ_Residual-vector-product-quantization-for-approximate-nearest-neighbor-search},
                    VAQ~\cite{2022_ICDE_VAQ_Fast-adaptive-similarity-search-through-variance-aware-quantization},
                    PTQ~\cite{2015_ICIP_PTQ_Product-tree-quantization-for-approximate-nearest-neighbor-search},
                    HiHPQ~\cite{2024_AAAI_HiHPQ_HiHPQ=Hierarchical-Hyperbolic-Product-Quantization-for-Unsupervised-Image-Retrieval}, 
                    DPQ (Differentiable Product Quantization)~\cite{2020_ICML_Differentiable-Product-Quantization-(DPQ)_Differentiable-product-quantization-for-end-to-end-embedding-compression}, \\ [0.2em]
                    DPQ (Deep Product Quantization)~\cite{2019_CVPR_Deep-Product-Quantization-(DPQ)_End-to-end-supervised-product-quantization-for-image-search-and-retrieval},
                    DOPQ~\cite{2023_WWW_DOPQ_Differentiable-Optimized-Product-Quantization-and-Beyond},
                    CQ~\cite{2014_ICML_CQ_Composite-quantization-for-approximate-nearest-neighbor-search},
                    SQ (sparse CQ)~\cite{2015_CVPR_Sparse-CQ(SQ)_Sparse-composite-quantization}, \\ [0.2em]
                    SQ (supervised CQ)~\cite{2016_CVPR_Supervised-CQ(SQ)_Supervised-quantization-for-similarity-search}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Additive Vector Quantization (AQ) % (\S\ref{subsec:Additive-Vector-Quantization(AQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    AQ~\cite{2014_CVPR_AQ_Additive-quantization-for-extreme-vector-compression},
                    APQ~\cite{2014_CVPR_AQ_Additive-quantization-for-extreme-vector-compression},
                    LSQ~\cite{2016_ECCV_LSQ_Revisiting-additive-quantization},
                    LSQ++~\cite{2018_ECCV_LSQ++_LSQ++-Lower-running-time-and-higher-recall-in-multi-codebook-quantization},
                    Online AQ~\cite{2021_KDD_Online-AQ_Online-additive-quantization}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Finite Scalar Quantization (FSQ) % (\S\ref{subsec:Finite-Scalar-Quantization(FSQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{FSQ~\cite{2024_ICLR_FSQ_Finite-scalar-quantization-Vq-vae-made-simple}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Lookup-Free Quantization (LFQ) % (\S\ref{subsec:Look-up-Free-Quantization(LFQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{MAGVIT-v2~\cite{2024_ICLR_MAGVIT-v2_Language-Model-Beats-Diffusion-Tokenizer-is-Key-to-Visual-Generation}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Binary Spherical Quantization (BSQ) % (\S\ref{subsec:Binary-Spherical-Quantization(BSQ)})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{BSQ~\cite{2024_arXiv_2025_ICLR_BSQ_Image-and-Video-Tokenization-with-Binary-Spherical-Quantization}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Graph Anchor-Relation Tokenization % (\S\ref{subsec:Graph-Anchor-relation-Tokenization})
            , color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{NodePiece~\cite{2022_ICLR_NodePiece_NodePiece=Compositional-and-Parameter-Efficient-Representations-of-Large-Knowledge-Graphs},
                    RandomEQ~\cite{2023_EMNLP_RandomEQ_Random-Entity-Quantization-for-Parameter-efficient-Compositional-Knowledge-Graph-Representation},
                    EARL~\cite{2023_AAAI_EARL_Entity-agnostic-Representation-Learning-for-Parameter-efficient-Knowledge-Graph-Embedding}
                    }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
        ]
        [{Earlier Tokenization (\S\ref{Sec_Earlier-Tokenization})}, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=6pt, text width=15em,
            [Image, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    DVSQ~\cite{2017_CVPR_DVSQ_Deep-visual-semantic-quantization-for-efficient-image-retrieval},
                    DPQ~\cite{2019_IJCAI_Deep-progressive-quantization-(DPQ)_Beyond-product-quantization=Deep-progressive-quantization-for-image-retrieval},
                    SPQ~\cite{2021_ICCV_SPQ_Self-supervised-product-quantization-for-deep-unsupervised-image-retrieval},
                    MeCoQ~\cite{2022_AAAI_MeCoQ_Contrastive-quantization-with-code-memory-for-unsupervised-image-retrieval},
                    MaskGIT~\cite{2022_CVPR_MaskGIT_Maskgit=Masked-generative-image-transformer},
                    RQ-Transformer~\cite{2022_CVPR_RQ-VAE_RQ-Transformer_Autoregressive-image-generation-using-residual-quantization},
                    DnD-Transformer~\cite{2025_ICLR_DnD-Transformer_A-spark-of-vision-language-intelligence=2-dimensional-autoregressive-transformer-for-efficient-finegrained-image-generation}, \\ [0.2em]
                    ViT-VQGAN~\cite{2022_ICLR_ViT-VQGAN_Vector-quantized-Image-Modeling-with-Improved-VQGAN},
                    MoVQ~\cite{2022_NeurlPS_MoVQ_Movq=Modulating-quantized-vectors-for-high-fidelity-image-generation},
                    MQ-VAE~\cite{2023_CVPR_MQ-VAE_Not-all-image-regions-matter=Masked-vector-quantization-for-autoregressive-image-generation},
                    DQ-VAE~\cite{2023_CVPR_DQ-VAE_Towards-accurate-image-coding-Improved-autoregressive-image-generation-with-dynamic-vector-quantization},
                    MAGE~\cite{2023_CVPR_MAGE_Mage=Masked-generative-encoder-to-unify-representation-learning-and-image-synthesis},
                    VQ-KD~\cite{2024_Neurl_VQ-KD_Image-understanding-makes-for-a-good-tokenizer-for-image-generation},
                    MergeVQ~\cite{2025_CVPR_MergeVQ_MergeVQ=A-Unified-Framework-for-Visual-Generation-and-Representation-with-Disentangled-Token-Merging-and-Quantization}, \\ [0.2em]
                    SeQ-GAN~\cite{2024_CVPR_SeQ-GAN_Rethinking-the-objectives-of-vector-quantized-tokenizers-for-image-synthesis}, 
                    TiTok~\cite{2024_NeurlPS_TiTok_An-image-is-worth-32-tokens-for-reconstruction-and-generation}, 
                    FlowMo~\cite{2025_arXiv_FlowMo_Flow-to-the-Mode=Mode-Seeking-Diffusion-Autoencoders-for-State-of-the-Art-Image-Tokenization},
                    MaskBit~\cite{2024_TMLR_MaskBit_MaskBit=Embedding-free-Image-Generation-via-Bit-Tokens},
                    VAR~\cite{2024_NeurlPS_VAR_Visual-autoregressive-modeling=Scalable-image-generation-via-next-scale-prediction},
                    BEiT~\cite{2022_ICLR_BEiT_BEIT=BERT-Pre-Training-of-Image-Transformers},
                    BEiT v2~\cite{2022_arXiv_BEiT-v2_Beit-v2=masked-image-modeling-with-vector-quantized-visual-tokenizers}, \\ [0.2em]
                    ClusterMIM~\cite{2024_ICLR_ClusterMIM_On-the-role-of-discrete-tokenization-in-visual-representation-learning},
                    Efficient-VQGAN~\cite{2023_ICCV_Efficient-VQGAN_Efficient-vqgan=Towards-high-resolution-image-generation-with-efficient-vision-transformers}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Audio % (\S\ref{sec_non-LLM_Audio})
            , color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    SoundStream~\cite{2022_TASLP_SoundStream_SoundStream=An-End-to-End-Neural-Audio-Codec},
                    HiFi-Codec~\cite{2023_arXiv_HiFi-Codec_HiFi-Codec=Group-residual-Vector-quantization-for-High-Fidelity-Audio-Codec},
                    Encodec~\cite{2023_TMLR_EnCodec_High-Fidelity-Neural-Audio-Compression},
                    DAC~\cite{2023_NeurlPS_DAC_High-fidelity-neural-audio-compression-with-Improved-RVQGAN},
                    SemantiCodec~\cite{2024_J-STSP_SemantiCodec_SemantiCodec=An-Ultra-Low-Bitrate-Semantic-Audio-Codec-for-General-Sound},
                    StreamCodec~\cite{2025_IEEE-Signal-Processing-Letter_StreamCodec_A-Streamable-Neural-Audio-Codec-with-Residual-Scalar-Vector-Quantization-for-Real-Time-Communication}, \\ [0.2em]
                    SQCodec~\cite{2025_arXiv_SQCodec_One-Quantizer-is-Enough=Toward-a-Lightweight-Audio-Codec},
                    UniCodec~\cite{2025_arXiv_UniCodec_UniCodec=Unified-Audio-Codec-with-Single-Domain-Adaptive-Codebook},
                    QinCodec~\cite{2025_arXiv_QinCodec_QINCODEC=Neural-Audio-Compression-with-Implicit-Neural-Codebooks},
                    vq-wav2vec~\cite{2019_arXiv_2020_ICLR_vq-wav2vec_vq-wav2vec-Self-supervised-learning-of-discrete-speech-representations},
                    wav2vec 2.0~\cite{2020_NeurlPS_wav2vec-2.0_wav2vec-2.0=A-Framework-for-Self-Supervised-Learning-of-Speech-Representations},
                    LMCodec~\cite{2023_ICASSP_LMCodec_LMCodec=A-Low-Bitrate-Speech-Codec-with-Causal-Transformer-Models}, \\ [0.2em]
                    SpeechTokenizer~\cite{2024_ICLR_SpeechTokenizer_SpeechTokenizer=Unified-Speech-Tokenizer-for-Speech-Language-Models},
                    WavTokenizer~\cite{2025_ICLR_WavTokenizer_WavTokenizer=An-Efficient-Acoustic-Discrete-Codec-Tokenizer-for-Audio-Language-Modeling},
                    TAAE~\cite{2025_ICLR_TAAE_Scaling-transformers-for-low-bitrate-high-quality-speech-coding},
                    LFSC~\cite{2025_ICASSP_LFSC_Low-Frame-rate-Speech-Codec=A-Codec-Designed-for-Fast-High-quality-Speech-LLM-Training-and-Inference}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Graph % (\S\ref{sec_non-LLM_Graph})
            , color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    TS-CL~\cite{2020_ACL_TS-CL_Knowledge-graph-embedding-compression},
                    LightKG~\cite{2021_CIKM_LightKG_A-lightweight-knowledge-graph-embedding-framework-for-efficient-inference-and-storage},
                    SNEQ~\cite{2020_AAAI_SNEQ_SNEQ=Semi-supervised-attributed-network-embedding-with-attention-based-quantisation},
                    d-SNEQ~\cite{2021_TNNLS_d-SNEQ_Semisupervised-network-embedding-with-differentiable-deep-quantization},
                    iMoLD~\cite{2023_NeurlPS_iMoLD_Learning-invariant-molecular-representation-in-latent-discrete-space},
                    MOLE-BERT~\cite{2023_ICLR_Mole-BERT_Mole-BERT=Rethinking-Pre-training-Graph-Neural-Networks-for-Molecules},
                    MAPE-PPI~\cite{2024_ICLR_MAPE-PPI_MAPE-PPI=Towards-Effective-and-Efficient-Protein-Protein-Interaction-Prediction-via-Microenvironment-Aware-Protein-Embedding}, \\ [0.2em]
                    VQGraph~\cite{2024_ICLR_VQGraph_VQGraph=Rethinking-Graph-Representation-Space-for-Bridging-GNNs-and-MLPs},
                    GFT~\cite{2024_NeurlPS_GFT_Graph-Foundation-Model-with-Transferable-Tree-Vocabulary},
                    DGAE~\cite{2024_TMLR_DGAE_Discrete-Graph-Auto-Encoder},
                    GLAD~\cite{2025_AAAI_GLAD_Glad=Improving-latent-graph-generative-modeling-with-simple-quantization},
                    HQA-GAE~\cite{2025_WWW_HQA-GAE_Hierarchical-Vector-Quantized-Graph-Autoencoder-with-Annealing-Based-Code-Selection},
                    GQT~\cite{2025_ICLR_GQT_Learning-Graph-Quantized-Tokenizers},
                    GT-SVQ~\cite{2025_arXiv_GT-SVQ_GT-SVQ=A-Linear-Time-Graph-Transformer-for-Node-Classification-Using-Spiking-Vector-Quantization},
                    NID~\cite{2025_ICLR_NID_Node-Identifiers=Compact-Discrete-Representations-for-Efficient-Graph-Learning}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Video % (\S\ref{sec_non-LLM_Video})
            , color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{VideoGPT~\cite{2021_arXiv_VideoGPT_VideoGPT=Video-Generation-using-VQ-VAE-and-Transformers},
                    TATS~\cite{2022_ECCV_TATS_Long-Video-Generation-with-Time-agnostic-VQGAN-and-Time-sensitive-Transformer},
                    MAGVIT~\cite{2023_CVPR_MAGVIT_MAGVIT=Masked-Generative-Video-Transformer},
                    Phenaki~\cite{2023_ICLR_Phenaki_Phenaki=Variable-Length-Video-Generation-from-Open-Domain-Textual-Description},
                    MAGVIT-v2~\cite{2024_ICLR_MAGVIT-v2_Language-Model-Beats-Diffusion-Tokenizer-is-Key-to-Visual-Generation},
                    VidTok~\cite{2024_arXiv_VidTok_VidTok=A-Versatile-and-Open-source-Video-Tokenizer}, \\ [0.2em]
                    VQ-NeRV~\cite{2024_arXiv_VQ-NeRV_VQ-NeRV=A-Vector-Quantized-Neural-Representation-for-Videos},
                    SweetTok~\cite{2024_arXiv_SweetTokenizer_SweetTokenizer=Semantic-aware-Spatial-temporal-Tokenizer-for-Compact-Visual-Discretization},
                    LARP~\cite{2024_arXiv_LARP_LARP=Tokenizing-Videos-with-A-Learned-Autoregressive-Generative-Prior},
                    TVC~\cite{2025_arXiv_TVC_TCV=Tokenized-Video-Compression-with-Ultra-low-Bitrate},
                    BSQ-ViT~\cite{2024_arXiv_2025_ICLR_BSQ_Image-and-Video-Tokenization-with-Binary-Spherical-Quantization},
                    OmniTokenizer~\cite{2024_NeurlPS_OmniTokenizer_OmniTokenizer=A-Joint-Image-Video-Tokenizer-for-Visual-Generation}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Action % (\S\ref{sec_non-LLM_Action}) 
            , color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{  SAQ~\cite{2023_CoRL_SAQ_Action-quantized-Offline-Reinforcement-Learning-for-Robotic-Skill-Learning},
                    PRISE~\cite{2024_ICML_PRISE_PRISE=LLM-style-Sequence-Compression-for-Learning-Temporal-Action-Abstractions-in-Control}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{DALL-E~\cite{2021_ICML_DALL-E_Zero-shot-Text-to-image-Generation},
                    CogView~\cite{2021_NeruIPS_CogView_CogView=Mastering-Text-to-image-Generation-via-Transformer},
                    VQ-Diffusion~\cite{2022_CVPR_VQ-Diffusion_Vector-Quantized-Diffusion-Model-for-Text-to-image-Synthesis},
                    Make-A-Scene~\cite{2022_ECCV_Make-A-Scene_Make-A-Scene=Scene-based-Text-to-image-Generation-with-Human-Priors},
                    NUWA-LIP~\cite{2023_CVPR_NUWA-LIP_NUWA-LIP=Language-guided-Image-Inpainting-with-Defect-free-VQGAN},
                    Unified-IO~\cite{2023_ICLR_Unified-IO_Unified-IO=A-Unified-Model-for-Vision-Language-and-Multi-modal-Tasks}, \\ [0.2em]
                    Muse~\cite{2023_ICML_Muse_Muse=Text-to-image-Generation-via-Masked-Generative-Transformers},
                    TexTok~\cite{2024_arXiv_TexTok_Language-Guided-Image-Tokenization-for-Generation},
                    LG-VQ~\cite{2024_NeurIPS_LG-VQ_LG-VQ=Language-guided-Codebook-Learning},
                    TokLIP~\cite{2025_arXiv_TokLIP_TokLIP_TokLIP=Marry-Visual-Tokens-to-CLIP-for-Multimodal-Comprehension-and-Generation},
                    UniTok~\cite{2025_arXiv_UniToK_UniTok=A-Unified-Tokenizer-for-Visual-Generation-and-Understanding},
                    HART~\cite{2025_ICLR_HART_HART=Efficient-Visual-Generation-with-Hybrid-Autoregressive-Transformer},
                    MyGO~\cite{2025_AAAI_MyGO_MyGO=Discrete-Modality-Information-as-Fine-Grained-Tokens-for-Multi-modal-Knowledge-Graph-Completion}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Audio, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    VALL-E~\cite{2023_arXiv_VALL-E_Neural-Codec-Language-Models-are-Zero-Shot-Text-to-Speech-Synthesizers},
                    VALL-E X~\cite{2023_arXiv_VALL-E-X_Speak-Foreign-Languages-with-Your-Own-Voice=Cross-Lingual-Neural-Codec-Language-Modeling},
                    AudioGen~\cite{2023_ICLR_AudioGen_AudioGen=Textually-Guided-Audio-Generation},
                    NaturalSpeech 3~\cite{2024_ICML_NaturalSpeech-3_NaturalSpeech-3=Zero-Shot-Speech-Synthesis-with-Factorized-Codec-and-Diffusion-Models},
                    Spectral Codec~\cite{2024_arXiv_Spectral-Codecs=Spectrogram-Based-Audio-Codecs-for-High-Quality-Speech-Synthesis}, 
                    HALL-E~\cite{2024_arXiv_2025_ICLR_HALL-E_HALL-E=Hierarchical-Neural-Codec-Language-Model-for-Minute-Long-Zero-Shot-Text-to-Speech-Synthesis}, \\ [0.2em]
                    Single-Codec~\cite{2024_Interspeech_Single-Codec_Single-Codec=Single-Codebook-Speech-Codec-towards-High-Performance},                    SimpleSpeech~\cite{2024_Interspeech_SimpleSpeech_SimpleSpeech=Towards-Simple-and-Efficient-Text-to-Speech-with-Scalar-Latent-Transformer-Diffusion-Models},
                    SimpleSpeech 2~\cite{2024_arXiv_SimpleSpeech-2_SimpleSpeech-2=Towards-Simple-and-Efficient-Text-to-Speech-with-Flow-based-Scalar-Latent-Transformer-Diffusion-Models},
                    RALL-E~\cite{2024_arXiv_RALL-E_RALL-E=Robust-Codec-Language-Modeling-with-Chain-of-Thought-Prompting-for-Text-to-Speech-Synthesis}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Audio + Video, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    VQ-MAE-AV~\cite{2025_CVIU_VQ-MAE-AV_A-vector-quantized-masked-autoencoder-for-audiovisual-speech-emotion-recognition}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Audio + Motion, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    ProTalk~\cite{2024_CVPR_ProTalk_Towards-variable-and-Coordinated-Holistic-Co-speech-Motion-Generation}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Audio + Image + Video, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    VQTalker~\cite{2025_AAAI_VQTalker_VQTalker=Towards-Multilingual-Talking-Avatars-through-Facial-Motion-Tokenization}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image + Video + Action, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    WorldDreamer~\cite{2024_arXiv_WorldDreamer_Dreamer=Towards-General-World-Models-for-Video-Generation-via-Predicting-Masked-Tokens}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Complex Modalities in RecSys, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{
                    MGQE~\cite{2020_WWW_MGQE_Learning-Multi-granular-Quantized-Embeddings-for-Large-Vocab-Categorical-Features-in-Recommender-Systems},
                    ReFRS~\cite{2023_TOIS_ReFRS_ReFRS=Resource-efficient-Federated-Recommender-System-for-Dynamic-and-Diversified-User-Preferences},
                    VQ-Rec~\cite{2023_WWW_VQ-Rec_Learning-Vector-Quantized-Item-Representation-for-Transferable-Sequential-Recommenders},
                    TIGER~\cite{2023_NeurlPS_TIGER_Recommender-Systems-with-Generative-Retrieval},
                    CoST~\cite{2024_RecSys_CoST_CoST=Contrastive-Quantization-based-Semantic-Tokenization-for-Generative-Recommendation},
                    EAGER~\cite{2024_KDD_EAGER_EAGER=Two-Stream-Generative-Recommender-with-Behavior-Semantic-Collaboration}
                    }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
        ]
        [LLMs with Single Modality (\S\ref{Sec_LLM-based-Single-Modality-Applications}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=6pt, text width=15em    
            [Image, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em    
                [{LQAE~\cite{2023_NeurlPS_LQAE_Language-Quantized-AutoEncoders=Towards-Unsupervised-Text-Image-Alignment},
                    SPAE~\cite{2023_NeurIPS_SPAE_SPAE=Semantic-Pyramid-AutoEncoder-for-Multimoda-Generation-with-Frozen-LLMs},
                    LlamaGen~\cite{2024_arXiv_LlamaGen_Autoregressive-Model-Beats-Diffusion=Llama-for-Scalable-Image-Generation},
                    StrokeNUWA~\cite{2024_ICML_StrokeNUWA_StrokeNUWA=Tokenizing-Strokes-for-Vector-Graphic-Synthesis},
                    V2L Tokenizer~\cite{2024_CVPR_V2L-Tokenizer_Beyond-Text=Frozen-Large-Language-Models-in-Visual-Signal-Comprehension},
                    V$^{2}$Flow~\cite{2025_arXiv_V2Flow_V2Flow=Unifying-Visual-Tokenization-and-Large-Language-Model-Vocabularies-for-Autoregressive-Image-Generation}
                    }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em 
                ]
            ]
            [Audio, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em    
                [{TWIST~\cite{2023_NeurlPS_TWIST_Textually-Pretrained-Speech-Language-Models},
                    SSVC~\cite{2024_arXiv_SSVC_Enhancing-the-Stability-of-LLM-based-Speech-Generation-Systems-through-Self-supervised-Representation},
                    JTFS LM~\cite{2024_arXiv_JTFS-LM_Comparing-Discrete-and-Continuous-Space-LLMs-for-Speech-Recognition},
                    GLM-4-Voice~\cite{2024_arXiv_GLM-4-Voice_GLM-4-Voice=Towards-Intelligent-and-Human-like-End-to-end-Spoken-Chatbot}
                    }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em   
                ]
            ]
            [Graph, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em    
                [{NT-LLM~\cite{2024_arXiv_NT-LLM_NT-LLM=A-Novel-Node-Tokenizer-for-Integrating-Graph-Structure-into-Large-Language-Models},
                    Dr.E~\cite{2025_AAAI_Dr.E_Multi-View-Empowered-Structural-Graph-Wordification-for-Language-Models}
                    }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Action, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em    
                [{LLM-AR~\cite{2024_CVPR_LLM-AR_LLMs-are-Good-Action-Recognizers}
                    }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em   
                ]
            ]
            [Complex Modalities in RecSys, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em    
                [{LC-Rec~\cite{2024_ICDE_LC-Rec_Adapting-Large-Language-Models-by-Integrating-Collaborative-Semantics-for-Recommendation},
                    LETTER~\cite{2024_CIKM_LETTER_Learnable-Item-Tokenization-for-Generative-Recommendation},
                    ColaRec~\cite{2024_CIKM_ColaRec_Content-Based-Collaborative-Generation-for-Recommender-Systems},
                    STORE~\cite{2024_arXiv_STORE_Streamlining-Semantic-Tokenization-and-Generative-Recommendation-with-A-Single-LLM},
                    META ID~\cite{2024_arXiv_META-ID_Improving-LLMs-for-Recommendation-with-Out-Of-Vocabulary-Tokens},
                    TokenRec~\cite{2024_arXiv_Tokenrec_Tokenrec=learning-to-tokenize-id-for-llm-based-generative-recommendation},
                    ED$^{2}$~\cite{2025_WWW_ED2_Unleash-LLMs-Potential-for-Sequential-Recommendation-by-Coordinating-Dual-Dynamic-Index-Mechanism}, \\ [0.2em]
                    Semantic Convergence~\cite{2025_AAAI_Semantic-Convergence=Harmonizing-Recommender-Systems-via-Two-Stage-Alignment-and-Behavioral-Semantic-Tokenization},
                    EAGER-LLM~\cite{2025_WWW_EAGER-LLM_EAGER-LLM=Enhancing-Large-Language-Models-as-Recommenders-through-Exogenous-Behavior-Semantic-Integration},
                    ETEGRec~\cite{2024_arXiv_ETEGRec_Generative-Recommender-with-End-to-End-Learnable-Item-Tokenization},
                    UTGRec~\cite{2025_arXiv_UTGRec_Universal-Item-Tokenization-for-Transferable-Generative-Recommendation},
                    QARM~\cite{2024_arXiv_QARM_QARM=Quantitative-Alignment-Multi-Modal-Recommendation-at-Kuaishou}
                    }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em    
                ]
            ]
        ]
        [LLMs with Multiple Modalities (\S\ref{Sec_LLM-based-Multi-Modality-Applications}), color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=6pt, text width=15em
            [Text + Image, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{SEED~\cite{2023_arXiv_SEED_Planting-A-Seed-of-Vision-in-Large-Language-Model},
                    Chameleon~\cite{2024_arXiv_Chameleon_Chameleon=Mixed-modal-Early-fusion-Foundation-Models},
                    ILLUME~\cite{2024_arXiv_ILLUME_ILLUME=Illuminating-Your-LLMs-to-See-Draw-and-Self-enhance},
                    Lumina-mGPT~\cite{2024_arXiv_Lumina-mGPT_Lumina-mGPT=Illuminate-Flexible-Photorealistic-Text-to-Image-Generation-with-Multimodal-Generative-Pretraining},
                    Janus~\cite{2024_arXiv_Janus_Janus=Decoupling-Visual-Encoding-for-Unified-Multimodal-Understanding-and-Generation},
                    Janus-Pro~\cite{2025_arXiv_Janus-pro_Janus-pro=Unified-multimodal-understanding-and-generation-with-data-and-model-scaling},  \\ [0.2em]
                    MUSE-VL~\cite{2024_arXiv_MUSE-VL_MUSE-VL=Modeling-Unified-VLM-through-Semantic-Discrete-Encoding}, 
                    Morph-Tokens~\cite{2024_ICML_Morph-Tokens_Auto-encoding-Morph-tokens-for-Multimodal-LLM},
                    Show-o~\cite{2024_arXiv_2025_ICLR_Show-o_Show-o=One-Single-Transformer-to-Unify-Multimodal-Understanding-and-Generation},
                    TokenFlow~\cite{2024_arXiv_2025_CVPR_TokenFLow_TokenFlow=Unified-Image_Tokenizer-for-Multimodal},
                    ClawMachine~\cite{2024_arXiv_2025_ICLR_ClawMachine_ClawMachine=Fetching-Visual-Tokens-as-An-Entity-for-Referring-and-Grounding},
                    LaVIT~\cite{2024_ICLR_LaVIT_Unified-Language-vision-Pretraining-in-LLM-with-Dynamic-Discrete-Visual-Tokenization}, \\ [0.2em]
                    SEED-LLaMA~\cite{2024_ICLR_SEED-LLaMA_Making-LLaMA-SEE-and-Draw-with-SEED-Tokenizer}, 
                    Libra~\cite{2024_ICML_Libra_Libra=Building-Decoupled-Vision-System-on-Large-Language-Models},
                    DDT-LLaMA~\cite{2025_arXiv_DDT-LLaMA_Generative-Multimodal-Pretraining-with-Discrete-Diffusion-Timestep-Tokens},
                    FashionM3~\cite{2025_arXiv_FashionM3_FashionM3=Multimodal-Multitask-and-Multiround-FashionAssistant-based-on-Unified-Vision-Language-Model},
                    HimTok~\cite{2025_arXiv_HiMTok_HiMTok=Learning-Hierarchical-Mask-Tokens-for-Image-Segmentation-with-Large-Multimodal-Model},
                    ILLUME+~\cite{2025_arXiv_ILLUME+_ILLUME+=Illuminating-Unified-MLLM-with-Dual-Visual-Tokenization-and-Diffusion-Refinement}, \\
                    QLIP~\cite{2025_arXiv_QLIP_QLIP=Text-Aligned-Visual-Tokenization-Unifies-Auto-Regressive-Multimodal-Understanding-and-Generation},
                    SemHiTok~\cite{2025_arXiv_SemHiTok_SemHiTok=A-unified-Image-Tokenizer-via-Semantic-guided-Hierarchical-Codebook-for-Multimodal-Understanding-and-Generation}, 
                    UniToken~\cite{2025_arXiv_UniToken_UniToken=Harmonizing-Multimodal-Understanding-and-Generation-Through-Unified-Visual-Encoding},
                    Token-Shuffle~\cite{2025_arXiv_Token-Shuffle_Token-Shuffle=Towards-High-resolution-Image-Generation-with-Autoregressive-Models},
                    MARS~\cite{2025_AAAI_MARS_MARS=Mixture-of-Auto-regressive-Models-for-Fine-grained-Text-to-image-Synthesis},
                    ETT~\cite{2025_arXiv_ETT_End-to-End-Vision-Tokenizer-Tuning},
                    Unicode$^2$~\cite{2025_arXiv_Unicode2_Unicode2=Cascaded-Large-scale-Codebooks-for-Unified-Multimodal-Understanding-and-Generation}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Audio, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{AudioPaLM~\cite{2023_arXiv_AudioPaLM_AudioPaLM=A-Large-Language-Model-That-Can-Speak-and-Listen},
                    LauraGPT~\cite{2023_arXiv_LauraGPT_LauraGPT=Listen-Attend-Understand-and-Regenerate-Audio-with-GPT},
                    SpeechGPT~\cite{2023_EMNLP_SpeechGPT_SpeechGPT=Empowering-Large-Language-Models-with-Intrinsic-Cross-modal-Conversational-Abilities},
                    SpeechGPT-Gen~\cite{2024_arXiv_SpeechGPT-Gen_Speechgpt-gen=Scaling-chain-of-information-speech-generation},
                    MSRT~\cite{2024_IEEE-Signal-Processing-Letters_MSRT_Tuning-Large-Language-Model-for-Speech-Recognition-with-Mixed-scale-Re-tokenization},
                    Moshi~\cite{2024_arXiv_Moshi_Moshi=A-Speech-text-Foundation-Model-for-Real-time-Dialogue},  \\ [0.2em]
                    CosyVoice~\cite{2024_arXiv_CosyVoice_CosyVoice=A-Scalable-Multilingual-Zero-shot-Text-to-speech-Synthesizer-Based-on-Supervised-Semantic-Tokens},
                    CosyVoice 2~\cite{2024_arXiv_CosyVoice-2_CosyVoice-2=Scalable-Streaming-Speech-Synthesis-with-Large-Language-Models}, 
                    IntrinsicVoice~\cite{2024_arXiv_IntrinsicVoice_IntrinsicVoice=Empowering-LLMs-with-Intrinsic-Real-time-Voice-Interaction-Abilities}, 
                    OmniFlatten~\cite{2024_arXiv_OmniFlatten_OmniFlatten=An-End-to-end-GPT-Model-for-Seamless-Voice-Conversation},
                    DiscreteSLU~\cite{2024_Interspeech_DiscreteSLU_DiscreteSLU=A-Large-Language-Model-with-Self-supervised-Discrete-Speech-Units-for-Spoken-Language-Understanding},
                    T5-TTS~\cite{2024_Interspeech_T5TTS_Improving-Robustness-of-LLM-based-Speech-Synthesis-by-Learning-Monotonic-Alignment},  \\ [0.2em]
                    GPT-Talker~\cite{2024_MM_GPT-Talker_Generative-Expressive-Conversational-Speech-Synthesis},
                    VoxtLM~\cite{2024_ICASSP_VoxtLM_VoxtLM=Unified-Decoder-Only-Models-for-Consolidating-Speech-Recognition-Synthesis-and-Speech-Text-Continuation-Tasks}, 
                    Spark-TTS~\cite{2025_arXiv_Spark-TTS_Spark-TTS=An-Efficient-LLM-based-Text-to-speech-Model-with-Single-stream-Decoupled-Speech-Tokens},
                    Kimi-Audio~\cite{2025_arXiv_Kimi-Audio_Kimi-Audio-Technical-Report}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Video, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{Loong~\cite{2024_arXiv_Loong_Loong=Generating-Minute-level-Long-Videos-with-Autoregressive-Language-Models},
                    Video-LaVIT~\cite{2024_ICML_Video-LaVIT_Video-LaVIT=Unified-Video-Language-Pre-training-with-Decoupled-Visual-motional-Tokenization},
                    HiTVideo~\cite{2025_arXiv_HiTVideo_HiTVideo=Hierarchical-Tokenizers-for-Enhancing-Text-to-Video-Generation-with-Autoregressive-Large-Language-Models}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Graph, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{UniMoT~\cite{2024_arXiv_UniMoT_UniMoT=Unified-Molecule-text-Language-Model-with-Discrete-Token-Representation},
                    HIGHT~\cite{2024_ICML-Workshop-HIGHT_Improving-Graph-language-Alignment-with-Hierarchical-Graph-Tokenization},
                    MedTok~\cite{2025_arXiv_MedTok_Multimodal-Medical-Code-Tokenizer},
                    SSQR~\cite{2025_arXiv_SSQR_Self-supervised-Quantized-Representation-for-Seamlessly-Integrating-Knowledge-Graphs-with-Large-Language-Models}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Motion, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{MotionGlot~\cite{2024_arXiv_MotionGlot_MotionGlot=A-Multi-Embodied-Motion-Generation-Model},
                    AvatarGPT~\cite{2024_CVPR_AvatarGPT_AvatarGPT=All-in-one-Framework-for-Motion-Understanding-Planning-Generation-and-Beyond},
                    SemGrasp~\cite{2024_ECCV_SemGrasp_SemGrasp=Semantic-Grasp-Generation-via-Language-Aligned-Discretization},
                    Walk-the-Talk~\cite{2024_IV_Walk-the-Talk_Walk-the-Talk=LLM-Driven-Pedestrian-Motion-Generation}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image + Audio, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{TEAL~\cite{2023_arXiv_TEAL_TEAL=Tokenize-and-Embed-All-for-Multi-modal-Large-Language-Models},
                    AnyGPT~\cite{2024_ACL_AnyGPT_AnyGPT=Unified-Multimodal-LLM-with-Discrete-Sequence-Modeling},
                    DMLM~\cite{2024_arXiv_DMLM_Discrete-Multimodal-Transformers-with-a-Pretrained-Large-Language-Model-for-Mixed-supervision-Speech-Processing}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image + Video, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{Emu3~\cite{2024_arXiv_Emu3_Emu3=Next-token-Prediction-is-All-You-Need},
                    VILA-U~\cite{2024_arXiv_2025_ICLR_VILA-U_VILA-U=A-Unified-Foundation-Model-Integrating-Visual-Understanding-and-Generation},
                    LWM~\cite{2025_ICLR_LWM_World-Model-on-Million-length-Video-and-Language-with-Blockwise-Ringattention}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Audio + Motion, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{LLM Gesticulator~\cite{2025_ICCGV_LLM-Gesticulator_LLM-Gesticulator=Leveraging-Large-Language-Models-for-Scalable-and-Controllable-Co-speech-Gesture-Synthesis}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image + Audio + Video, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{VideoPoet~\cite{2024_ICML_VideoPoet_VideoPoet=A-Large-Language-Model-for-Zero-shot-Video-Generation},
                    MIO~\cite{2024_arXiv_MIO_MIO=A-foundation-model-on-multimodal-tokens}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
            [Text + Image + Audio + Action, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=15em
                [{Unified-IO 2~\cite{2024_CVPR_Unified-IO-2_Unified-IO-2=Scaling-Autoregressive-Multimodal-Models-with-Vision-Language-Audio-and-Action}
                    }, color=mycolor_5, fill=mycolor_5, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                ]
            ]
        ]        
        [Challenges and Future Directions (\S\ref{Sec_Challenges and Opportunities}), color=mycolor_6, fill=mycolor_6, text=black, inner xsep=10pt, inner ysep=6pt, text width=15em
            [{
                $\circ$ Codebook Utilization
                \hspace{4em} $\circ$ Information Loss
                \hspace{4em} $\circ$ Gradient Propagation
                \hspace{10em} $\circ$ Granularity and Semantic Alignment \\ [0.2em]
                $\circ$ Unification of Discrete and Continuous Tokens
                \hspace{5.7em} $\circ$ Modality and Task Transferability
                \hspace{4.5em} $\circ$ Interpretability and Controllability
                }, color=mycolor_6, fill=mycolor_6, text=black, inner xsep=10pt, inner ysep=2pt, text width=58.5em
            ]
        ]
        % [Conclusion (\S\ref{Sec_Conclusion}), color=mycolor_8, fill=mycolor_8, text=black, inner xsep=10pt, inner ysep=6pt, text width=18em
        ]
    ]
\end{forest}
